Multiplier Optimization via E-Graph Rewriting

Multiplier circuits account for significant resource usage in datapath-dominated circuit designs, and RTL designers continue to build bespoke hand-crafted multiplication arrays for their particular application. The construction of an optimized multiplier presents trade-offs between pre-processing to generate a smaller array and array reduction. A data structure known as an e-graph has recently been applied to datapath optimization, where the e-graph's ability to efficiently explore trade-offs has been shown to be crucial. We propose an e-graph based rewriting framework to construct optimized multiplier circuits. Such a framework can express alternative multiplier representations and generate customized circuit designs. We demonstrate that the proposed tool, which we call OptiMult, can reduce the latency of a squarer by up to 46% and reduce the latency of a standard multiplier by up to 9% when compared against logic synthesis instantiated components.

==> area-delay-4bit0gen.tex <==
\begin{tikzpicture}[]
	\begin{axis}[%
		xlabel=Delay (ns),ylabel=Area ($\mu m^2$)]

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
(0.07,5.37642)
(0.08,4.04838)
(0.09,2.76318)
(0.1,3.15945)
};
\addlegendentry{Spec}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
(0.07,3.81276)
(0.08,3.75921)
(0.09,3.13803)
(0.1,3.03093)
    };
    \addlegendentry{OptiMult} 



    \end{axis}
\end{tikzpicture}

==> area-delay-6-bit-square.tex <==
\begin{tikzpicture}[]
	\begin{axis}[%
		xlabel=Delay (ps),ylabel=Area ($\mu m^2$)]

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
(71.9,6.993630)
(72,6.104700)
(80,4.091220)
(90,3.234420)
(100,3.352230)
(110,3.384360)
};
\addlegendentry{Spec}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
(51.2,7.646940)
(72,4.026960)
(80,3.245130)
(90,3.020220)
(100,3.052350)
(110,2.848860)
    };
    \addlegendentry{OptiMult} 



    \end{axis}
\end{tikzpicture}

==> bitwidth_vs_e-graph.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=15pt,
    legend style={at={(0.7,0.95)}},
    ymin= 0,
    % ymode = log,
    ylabel={Total E-graph Size},
    xlabel={Input bitwidth},
    % symbolic x coords={0, 1, 2, 3, 4, 5},
    xtick={2,3,4,5,8},
    ]

% First e-graph
\addplot+[ybar] plot coordinates {
    (2,333) (3,3640) (4,14556) 
};

% Second e-graph
\addplot+[ybar] plot coordinates { 
  (2,55) (3,2400) (4,5185) 
};

% Third e-graph
\addplot+[ybar] plot coordinates { 
  (2,0) (3,1983) (4,14090)
};

\addplot+[ybar] plot coordinates { 
  (2,0) (3,549) (4,21339)
};

\addplot+[ybar] plot coordinates { 
  (2,0) (3,572) (4,10993)
};

\addplot+[ybar] plot coordinates { 
  (2,0) (3,7176) (4,7629)
};

\addplot+[ybar] plot coordinates { 
  (2,0) (3,0) (4,28607)
};

\addplot+[ybar] plot coordinates { 
  (2,0) (3,0) (4,31190)
};

\addplot+[ybar] plot coordinates { 
  (2,0) (3,0) (4,36818)
};


% \legend{\strut e-graph 1, \strut DPV}
\end{axis}
\end{tikzpicture}

==> flow_diagram.tex <==
\begin{tikzpicture}

% \node [shape=rectangle, fill=scyellow!25,minimum width=5.5cm, minimum height=3cm,draw=scorange,dashed,rounded corners] at (-5.65,0.5) (phase1) {};


\node [shape=rectangle, fill=scyellow!45,minimum width=5.75cm, minimum height=4cm,draw=scorange,dashed,rounded corners] at (-0.2,0) (phase2) {};

\node [shape=rectangle, fill=scyellow!65,minimum width=6cm, minimum height=4cm,draw=scorange,dashed,rounded corners] at (5.7,0) (phase3) {};

% \node[] at (-3.65,1.75) (phase1) {Phase 1};
\node[] at (2,1.75) (phase2) {Phase 1};
\node[] at (8,1.75) (phase3) {Phase 2};


\node[] at (1.5,0.55) (phase1_tgt) {\textcolor{blue}{(Single Row)}};
\node[] at (7.5,0.55) (phase1_tgt) {\textcolor{blue}{(Gate-Level)}};

% INPUT
\node [shape=rectangle, fill=scgreen, text width = 1cm, text centered,rounded corners] at (-4,0) (and) {AND Array};


\node [shape=rectangle, fill=scorange, minimum width=1.5cm, minimum height=1cm,rounded corners] at (-1.3,0) (egraph2) {E-Graph};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={Rewrite}] at (-1.3,1.25) (rewrites2) {};
\node [shape=rectangle, fill=scorange, text width = 2.2cm, text centered, rounded corners] at (1.5,0) (single_row) {New$_1$ $<$ Best$_1$};


\node [shape=rectangle, fill=scorange, minimum width=1.5cm, minimum height=1cm,rounded corners] at (4.75,0) (egraph3) {E-Graph};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={Rewrite}] at (4.75,1.25) (rewrites3) {};
\node [shape=rectangle, fill=scorange, text width = 2.2cm, text centered,rounded corners] at (7.5,0) (opt) {New$_2$ $<$ Best$_2$};

\node [shape=rectangle, fill=scgreen, text width = 1cm, text centered,rounded corners] at (10.5,0) (verilog) {Verilog};



\draw [thick,->] (and) -> (egraph2) node [above,midway] {\texttt{egg}};
% \draw [thick,->] (egraph2) -> (carry-save) node [below=0.5cm,midway] {\footnotesize{Extract}};

% \draw [thick,->] (carry-save) -> (egraph2) node [above,midway] {\footnotesize\texttt{egg}} ;
\draw [thick,->] (egraph2) -> (single_row) node [below=0.5cm,midway] {Extract};

\draw [thick,->] (single_row) -> (egraph3) node [above,midway] {\texttt{egg}} node [below,midway] {N};
\draw [thick,->] (egraph3) -> (opt) node [below=0.5cm,midway] {Extract};
\draw [thick,->] (opt) -> (verilog) node [below,midway] {N};


% \path [->, thick] (rewrites1.east) edge[bend left] (egraph1.north east);
% \draw [-, thick] (egraph1.north west) edge[bend left] (rewrites1.west);

\path [->, thick] (rewrites2.east) edge[bend left] (egraph2.north east);
\draw [-, thick] (egraph2.north west) edge[bend left] (rewrites2.west);

\path [->, thick] (rewrites3.east) edge[bend left] (egraph3.north east);
\draw [-, thick] (egraph3.north west) edge[bend left] (rewrites3.west);

\coordinate (x) at ([yshift=-1cm]single_row.south);
\coordinate (y) at (single_row.south |- x);
% \draw[->, thick] (single_row.south) |- (egraph2.south);
\draw (single_row.south) -- (y) (x) node [midway,right] {Y};
\draw [->, thick] (y)(x) -| (egraph2.south) node [midway,below] {Re-initialize};

\coordinate (x) at ([yshift=-1cm]opt.south);
\coordinate (y) at (opt.south |- x);
\draw (opt.south) -- (y) (x) node [midway,right] {Y};
\draw [->, thick] (y)(x) -| (egraph3.south) node [midway,below] {Re-initialize};

% \draw [-,thick,dashed, red] (-2.8,1.5) -- (-2.8,-1.5);





\end{tikzpicture}





==> gate_count_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    xlabel={Delay (gates)},
    ylabel={Area (gates)},
    % xmin=0, xmax=100,
    % ymin=0, ymax=120,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
]

\addplot[draw=blue,mark=square,only marks]
    coordinates {(2,4)};
\addplot[draw=red,mark=x,only marks]
    coordinates {(1,2)};
\draw [] (2,1.2) node [right,blue] {2};
\draw [] (0,4.4) node [right,red] {2};            
% 2 bit -> n delay, m area 1,2
% 3 bit -> n delay, m area 3,7
% 4 bit -> n delay, m area 4,21 

\addplot[draw=blue,mark=square,only marks]
    coordinates {(8,21)};
\draw [] (8,18.2) node [right,blue] {3};    
\addplot[draw=red,mark=x,only marks]
    coordinates {(3,7)};
\draw [] (2.75,10) node [right,red] {3};            

\addplot[draw=blue,mark=square,only marks]
    coordinates {(13,45)};
\draw [] (11.75,46.5) node [right,blue] {4};        
\addplot[draw=red,mark=x,only marks]
    coordinates {(4,21)};
\draw [] (3.9,25) node [right,red] {4};            

\draw[->] (1.8,3.5) -> (1.2,2.2);
\draw[->, dashed] (7.85,20.5) -> (3.3,7.5);
\draw[->, dashed] (12.85,44.25) -> (4.2,21.2);
\legend{Baseline, Optimized}
    
\end{axis}
\end{tikzpicture}
